Gnuastro: Estimating the Zero Point Magnitude in Astronomical Imaging

Calibration of pixel values is a fundamental step for accurate measurements in astronomical imaging. In astronomical jargon this is known as estimating zero point magnitude. Here, we introduce a newly added script in GNU Astronomy Utilities (Gnuastro) version 0.20 for the zero point magnitude estimation, named: astscript-zeropoint. The script offers numerous features, such as the flexibility to use either image(s) or a catalog as the reference dataset. Additionally, steps are parallelized to enhance efficiency for big data. Thanks to Gnuastro's minimal dependencies, the script is both flexible and portable. The figures of this research note are reproducible with Maneage, on the Git commit c89275e.

==> tex/src/fig-zp.tex <==
%% Insert the images.
\begin{tikzpicture}

  \begin{groupplot}[
      group style={group size=2 by 1,
                   horizontal sep=0pt,
                   vertical sep=0pt,
                   xticklabels at=edge bottom,
                   yticklabels at=edge left},
      grid=minor,
      xmin=11,
      xmax=23,
      ymin=25,
      ymax=30,
      width=0.48\linewidth,
      enlarge x limits=false,
      enlarge y limits=false,
      ]


    \nextgroupplot

    %% Add radial profile.
    \addplot [only marks, fill=magenta!60!white, mark size=1.1]
    table {tex/build/figures/zp-with-ref-img/6-arcsec-zp-with-ref-img.txt};
    \addlegendentry{$r={\figapermax}^{\prime\prime}$; $\sigma={\zpsiximgstd}$}

    %% Add radial profile.
    \addplot [only marks, fill=cyan, mark size=1.1]
    table {tex/build/figures/zp-with-ref-img/2-arcsec-zp-with-ref-img.txt};
    \addlegendentry{$r={\figapermin}^{\prime\prime}$; $\sigma={\zptwoimgstd}$}

    %% Add line to show in which magnitude range the stars are selected
    \addplot[mark=none, red!80!black, line width=1pt] coordinates {({\figmagmin},25) ({\figmagmin},32)};
    \addplot[mark=none, red!80!black, line width=1pt] coordinates {({\figmagmax},25) ({\figmagmax},32)};

    \nextgroupplot

   %% Add radial profile.
    \addplot [only marks, fill=violet!80!black, mark size=1.1]
    table {tex/build/figures/zp-with-ref-cat/6-arcsec-zp-with-ref-cat.txt};
    \addlegendentry{$r={\figapermax}^{\prime\prime}$; $\sigma={\zpsixcatstd}$}

    %% Add radial profile.
    \addplot [only marks, fill=yellow, mark size=1.1]
    table {tex/build/figures/zp-with-ref-cat/2-arcsec-zp-with-ref-cat.txt};
    \addlegendentry{$r={\figapermin}^{\prime\prime}$; $\sigma={\zptwocatstd}$}

    %% Add line to show in which magnitude range the stars are selected
    \addplot[mark=none, red!80!black, line width=1pt] coordinates {({\figmagmin},25) ({\figmagmin},32)};
    \addplot[mark=none, red!80!black, line width=1pt] coordinates {({\figmagmax},25) ({\figmagmax},32)};

  \end{groupplot}

  \node[anchor=south] at (0.4\linewidth,-0.06\linewidth)
       {Reference Magnitude};

  \node[anchor=south, rotate=90] at (-0.05\linewidth,0.15\linewidth)
       {Difference in Magnitude};

  \node[anchor=south] at (0.6\linewidth,0.33\linewidth)
       {\bf Reference Catalog};

  \node[anchor=south] at (0.2\linewidth,0.33\linewidth)
       {\bf Reference Images};

\end{tikzpicture}

